An adelic extension of the Jones polynomial

In this paper we represent the classical braids in the Yokonuma--Hecke and the adelic Yokonuma--Hecke algebras. More precisely, we define the completion of the framed braid group and we introduce the adelic Yokonuma--Hecke algebras, in analogy to the $p$--adic framed braids and the $p$--adic Yokonuma--Hecke algebras introduced in \cite{jula,jula2}. We further construct an adelic Markov trace, analogous to the $p$--adic Markov trace constructed in \cite{jula2}, and using the traces in \cite{ju} and the adelic Markov trace we define topological invariants of classical knots and links, upon imposing some condition. Each invariant satisfies a cubic skein relation coming from the Yokonuma--Hecke algebra.

==> fighei1.tex <==
 
\begin{picture}(230,80)
\put(29,80){\line(-1,-1){28}}
\put(17,63){\line(1,-1){11}}
\put(0,80){\line(1,-1){11}}

\put(28,52){\vector(-1,-1){28}}
\put(18,35){\vector(1,-1){11}}
\put(0,52){\line(1,-1){11}}

%%%%%%%%%%

 
\put(120,80){\vector(-1,-1){50}}
\put(98,52){\vector(1,-1){22}}
\put(70,80){\line(1,-1){22}}

%%%%%%%%%

\put(160,80){\vector(0,-1){50}}
\put(190, 80){\vector(0,-1){50}}

 %%%%%%%%%%%


\put(258,58){\line(1,1){22}}
\put(252,52){\vector(-1,-1){22}}
\put(230,80){\vector(1,-1){50}}


%%%%%%%
\put(12,10){$L_{+ +}$}
\put(90,10){$L_{+}$}
\put(170,10){$L_{0}$}
\put(250,10){$L_{-}$}

\end{picture}

